Dropout is NOT All You Need to Prevent Gradient Leakage

Gradient inversion attacks on federated learning systems reconstruct client training data from exchanged gradient information. To defend against such attacks, a variety of defense mechanisms were proposed. However, they usually lead to an unacceptable trade-off between privacy and model utility. Recent observations suggest that dropout could mitigate gradient leakage and improve model utility if added to neural networks. Unfortunately, this phenomenon has not been systematically researched yet. In this work, we thoroughly analyze the effect of dropout on iterative gradient inversion attacks. We find that state of the art attacks are not able to reconstruct the client data due to the stochasticity induced by dropout during model training. Nonetheless, we argue that dropout does not offer reliable protection if the dropout induced stochasticity is adequately modeled during attack optimization. Consequently, we propose a novel Dropout Inversion Attack (DIA) that jointly optimizes for client data and dropout masks to approximate the stochastic client model. We conduct an extensive systematic evaluation of our attack on four seminal model architectures and three image classification datasets of increasing complexity. We find that our proposed attack bypasses the protection seemingly induced by dropout and reconstructs client data with high fidelity. Our work demonstrates that privacy inducing changes to model architectures alone cannot be assumed to reliably protect from gradient leakage and therefore should be combined with complementary defense mechanisms.

==> (inline-0) <==
\begin{tabular}{c|c|c|c|c|c|c|c|c|c}
\toprule
 Model & $p$ & Initialization & SSIM $\uparrow$ & PSNR $\uparrow$ & MSE $\downarrow$ & LPIPS $\downarrow$ & MMD & TRD & Parameters \\
\midrule
\multirow[c]{12}{*}{MLP} & \multirow[c]{4}{*}{0.25} & Analytical & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} \bfseries 0.96 ($\pm$0.04) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 31.91 ($\pm$4.89) & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} \bfseries 0.03 ($\pm$0.06) & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} \bfseries 0.03 ($\pm$0.04) & \bfseries 0.02 ($\pm$0.02) & \bfseries 0.01 ($\pm$0.01) & \bfseries 4608 \\
 &  & Bernoulli($p$) & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 0.95 ($\pm$0.04) & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 31.06 ($\pm$4.93) & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.06) & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.04) & 0.03 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & \bfseries 4608 \\
 &  & $\mathcal{N}(1-p, \frac{1}{\sqrt{n_i}})$ & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 0.95 ($\pm$0.03) & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 30.92 ($\pm$4.50) & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.06) & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} \bfseries 0.03 ($\pm$0.03) & 0.03 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & \bfseries 4608 \\
 &  & $\mathcal{N}(0.5, 0.25)$ & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 0.95 ($\pm$0.04) & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 30.39 ($\pm$3.67) & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.06) & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} \bfseries 0.03 ($\pm$0.04) & 0.03 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & \bfseries 4608 \\
\cline{2-10}
 & \multirow[c]{4}{*}{0.50} & Analytical & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 0.85 ($\pm$0.09) & {\cellcolor[HTML]{89CC67}} \color[HTML]{000000} 23.73 ($\pm$4.25) & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.09 ($\pm$0.11) & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 0.13 ($\pm$0.09) & 0.07 ($\pm$0.03) & 0.02 ($\pm$0.01) & \bfseries 4608 \\
 &  & Bernoulli($p$) & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 0.86 ($\pm$0.08) & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 23.47 ($\pm$2.08) & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 0.08 ($\pm$0.09) & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 0.12 ($\pm$0.09) & 0.08 ($\pm$0.03) & \bfseries 0.01 ($\pm$0.01) & \bfseries 4608 \\
 &  & $\mathcal{N}(1-p, \frac{1}{\sqrt{n_i}})$ & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 0.86 ($\pm$0.07) & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 23.39 ($\pm$3.19) & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 0.08 ($\pm$0.08) & {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 0.13 ($\pm$0.08) & 0.08 ($\pm$0.03) & \bfseries 0.01 ($\pm$0.01) & \bfseries 4608 \\
 &  & $\mathcal{N}(0.5, 0.25)$ & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 0.86 ($\pm$0.06) & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 23.53 ($\pm$3.09) & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 0.08 ($\pm$0.08) & {\cellcolor[HTML]{60BA62}} \color[HTML]{F1F1F1} 0.12 ($\pm$0.07) & 0.08 ($\pm$0.02) & \bfseries 0.01 ($\pm$0.01) & \bfseries 4608 \\
\cline{2-10}
 & \multirow[c]{4}{*}{0.75} & Analytical & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 0.77 ($\pm$0.13) & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 20.50 ($\pm$3.45) & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 0.15 ($\pm$0.10) & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 0.19 ($\pm$0.11) & 0.18 ($\pm$0.02) & 0.07 ($\pm$0.02) & \bfseries 4608 \\
 &  & Bernoulli($p$) & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 0.66 ($\pm$0.38) & {\cellcolor[HTML]{DFF293}} \color[HTML]{000000} 18.65 ($\pm$5.49) & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 0.64 ($\pm$1.55) & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 0.24 ($\pm$0.14) & 0.23 ($\pm$0.03) & 0.09 ($\pm$0.02) & \bfseries 4608 \\
 &  & $\mathcal{N}(1-p, \frac{1}{\sqrt{n_i}})$ & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 0.81 ($\pm$0.10) & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 21.62 ($\pm$3.24) & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 0.11 ($\pm$0.09) & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 0.16 ($\pm$0.09) & 0.18 ($\pm$0.02) & 0.06 ($\pm$0.02) & \bfseries 4608 \\
 &  & $\mathcal{N}(0.5, 0.25)$ & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 0.62 ($\pm$0.45) & {\cellcolor[HTML]{D9EF8B}} \color[HTML]{000000} 19.09 ($\pm$5.48) & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 0.50 ($\pm$1.08) & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 0.24 ($\pm$0.14) & 0.24 ($\pm$0.03) & 0.10 ($\pm$0.03) & \bfseries 4608 \\
\cline{1-10}
\multirow[c]{12}{*}{ViT} & \multirow[c]{4}{*}{0.25} & Analytical & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 0.49 ($\pm$0.08) & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 15.54 ($\pm$2.63) & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 0.43 ($\pm$0.31) & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 0.42 ($\pm$0.09) & 0.37 ($\pm$0.02) & 0.14 ($\pm$0.02) & \itshape 489792 \\
 &  & Bernoulli($p$) & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 0.50 ($\pm$0.08) & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 15.61 ($\pm$2.47) & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 0.42 ($\pm$0.30) & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 0.42 ($\pm$0.08) & 0.35 ($\pm$0.02) & 0.11 ($\pm$0.02) & \itshape 489792 \\
 &  & $\mathcal{N}(1-p, \frac{1}{\sqrt{n_i}})$ & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 0.57 ($\pm$0.10) & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 16.75 ($\pm$2.37) & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 0.31 ($\pm$0.23) & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 0.39 ($\pm$0.10) & 0.30 ($\pm$0.02) & 0.03 ($\pm$0.02) & \itshape 489792 \\
 &  & $\mathcal{N}(0.5, 0.25)$ & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 0.50 ($\pm$0.09) & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 15.47 ($\pm$2.50) & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 0.42 ($\pm$0.30) & {\cellcolor[HTML]{FDB96A}} \color[HTML]{000000} 0.42 ($\pm$0.09) & 0.38 ($\pm$0.02) & \itshape 0.17 ($\pm$0.02) & \itshape 489792 \\
\cline{2-10}
 & \multirow[c]{4}{*}{0.50} & Analytical & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 0.42 ($\pm$0.10) & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 14.40 ($\pm$2.77) & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 0.60 ($\pm$0.44) & {\cellcolor[HTML]{F67C4A}} \color[HTML]{F1F1F1} 0.48 ($\pm$0.09) & \itshape 0.42 ($\pm$0.02) & 0.08 ($\pm$0.01) & \itshape 489792 \\
 &  & Bernoulli($p$) & {\cellcolor[HTML]{FEE695}} \color[HTML]{000000} 0.42 ($\pm$0.09) & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 14.24 ($\pm$2.69) & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 0.61 ($\pm$0.40) & {\cellcolor[HTML]{F8864F}} \color[HTML]{F1F1F1} 0.47 ($\pm$0.10) & \itshape 0.42 ($\pm$0.02) & 0.04 ($\pm$0.01) & \itshape 489792 \\
 &  & $\mathcal{N}(1-p, \frac{1}{\sqrt{n_i}})$ & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 0.49 ($\pm$0.11) & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 15.94 ($\pm$2.66) & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 0.40 ($\pm$0.33) & {\cellcolor[HTML]{FDB163}} \color[HTML]{000000} 0.43 ($\pm$0.10) & 0.41 ($\pm$0.02) & 0.03 ($\pm$0.01) & \itshape 489792 \\
 &  & $\mathcal{N}(0.5, 0.25)$ & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} 0.45 ($\pm$0.08) & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 15.20 ($\pm$2.54) & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 0.47 ($\pm$0.33) & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 0.45 ($\pm$0.11) & 0.41 ($\pm$0.01) & 0.04 ($\pm$0.01) & \itshape 489792 \\
\cline{2-10}
 & \multirow[c]{4}{*}{0.75} & Analytical & {\cellcolor[HTML]{E24731}} \color[HTML]{F1F1F1} 0.14 ($\pm$0.08) & {\cellcolor[HTML]{FDBD6D}} \color[HTML]{000000} 10.58 ($\pm$1.60) & {\cellcolor[HTML]{B91326}} \color[HTML]{F1F1F1} 1.39 ($\pm$0.58) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.62 ($\pm$0.09) & 0.38 ($\pm$0.01) & 0.06 ($\pm$0.00) & \itshape 489792 \\
 &  & Bernoulli($p$) & {\cellcolor[HTML]{DA362A}} \color[HTML]{F1F1F1} \itshape 0.11 ($\pm$0.06) & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} \itshape 10.43 ($\pm$1.61) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 1.45 ($\pm$0.62) & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 0.61 ($\pm$0.07) & 0.40 ($\pm$0.01) & 0.10 ($\pm$0.00) & \itshape 489792 \\
 &  & $\mathcal{N}(1-p, \frac{1}{\sqrt{n_i}})$ & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 0.18 ($\pm$0.06) & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 11.11 ($\pm$1.68) & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 1.23 ($\pm$0.54) & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 0.59 ($\pm$0.07) & 0.36 ($\pm$0.01) & 0.03 ($\pm$0.00) & \itshape 489792 \\
 &  & $\mathcal{N}(0.5, 0.25)$ & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 0.15 ($\pm$0.05) & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 10.68 ($\pm$1.59) & {\cellcolor[HTML]{C62027}} \color[HTML]{F1F1F1} 1.35 ($\pm$0.56) & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 0.61 ($\pm$0.07) & \itshape 0.42 ($\pm$0.01) & 0.16 ($\pm$0.00) & \itshape 489792 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c}
\toprule
$p$ & Attack &  SSIM $\uparrow$ & PSNR $\uparrow$ & MSE $\downarrow$ & LPIPS $\downarrow$ & MMD & TRD & Parameters \\
\midrule
\multirow[c]{2}{*}{0.00} & IG & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 0.86 ($\pm$0.07) & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 25.98 ($\pm$2.14) & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.00) & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 0.13 ($\pm$0.06) & - & - & \bfseries 3072 \\
 & APRIL & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} \bfseries 0.97 ($\pm$0.04) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 37.12 ($\pm$3.65) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} \bfseries 0.02 ($\pm$0.02) & - & - & \bfseries 3072 \\
 \cline{1-9}
\multirow[c]{4}{*}{0.10} & IG & {\cellcolor[HTML]{B30D26}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.02) & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} 7.43 ($\pm$0.55) & {\cellcolor[HTML]{F57547}} \color[HTML]{F1F1F1} 2.84 ($\pm$0.44) & {\cellcolor[HTML]{AB0626}} \color[HTML]{F1F1F1} 0.69 ($\pm$0.06) & - & - & \bfseries 3072 \\
 & APRIL & {\cellcolor[HTML]{B30D26}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.02) & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} 7.41 ($\pm$0.53) & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 2.85 ($\pm$0.42) & {\cellcolor[HTML]{AB0626}} \color[HTML]{F1F1F1} 0.69 ($\pm$0.06) & - & - & \bfseries 3072 \\
 & DIA-IG & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 0.82 ($\pm$0.06) & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 22.09 ($\pm$1.59) & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 0.08 ($\pm$0.05) & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 0.17 ($\pm$0.05) & \bfseries 0.23 ($\pm$0.02) & 0.15 ($\pm$0.02) & \itshape 489792 \\
 & DIA-APRIL & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 0.76 ($\pm$0.10) & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 20.92 ($\pm$3.34) & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 0.14 ($\pm$0.12) & {\cellcolor[HTML]{C3E67D}} \color[HTML]{000000} 0.25 ($\pm$0.11) & 0.24 ($\pm$0.02) & 0.17 ($\pm$0.02) & \itshape 489792 \\
\cline{1-9}
\multirow[c]{4}{*}{0.25} & IG & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} \itshape 0.01 ($\pm$0.01) & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 6.94 ($\pm$0.60) & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} 3.20 ($\pm$0.47) & {\cellcolor[HTML]{AB0626}} \color[HTML]{F1F1F1} 0.69 ($\pm$0.06) & - & - & \bfseries 3072 \\
 & APRIL & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} \itshape 0.01 ($\pm$0.01) & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 6.89 ($\pm$0.60) & {\cellcolor[HTML]{D62F27}} \color[HTML]{F1F1F1} 3.25 ($\pm$0.47) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.70 ($\pm$0.05) & - & - & \bfseries 3072 \\
 & DIA-IG & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 0.87 ($\pm$0.05) & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 23.33 ($\pm$2.57) & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 0.08 ($\pm$0.06) & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 0.13 ($\pm$0.04) & 0.34 ($\pm$0.02) & 0.18 ($\pm$0.02) & \itshape 489792 \\
 & DIA-APRIL & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 0.82 ($\pm$0.10) & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 22.17 ($\pm$2.75) & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 0.09 ($\pm$0.09) & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 0.17 ($\pm$0.10) & 0.35 ($\pm$0.02) & \itshape 0.19 ($\pm$0.02) & \itshape 489792 \\
\cline{1-9}
\multirow[c]{4}{*}{0.50} & IG & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} \itshape 0.01 ($\pm$0.02) & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} 6.56 ($\pm$0.63) & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 3.54 ($\pm$0.53) & {\cellcolor[HTML]{AB0626}} \color[HTML]{F1F1F1} 0.69 ($\pm$0.05) & - & - & \bfseries 3072 \\
 & APRIL & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} \itshape 0.01 ($\pm$0.01) & {\cellcolor[HTML]{EC5C3B}} \color[HTML]{F1F1F1} \itshape 6.51 ($\pm$0.66) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 3.61 ($\pm$0.56) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.70 ($\pm$0.05) & - & - & \bfseries 3072 \\
 & DIA-IG & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 0.80 ($\pm$0.07) & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 21.03 ($\pm$2.97) & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 0.14 ($\pm$0.11) & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 0.17 ($\pm$0.07) & \itshape 0.38 ($\pm$0.01) & \bfseries 0.13 ($\pm$0.01) & \itshape 489792 \\
 & DIA-APRIL & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 0.73 ($\pm$0.10) & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 18.97 ($\pm$3.14) & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 0.19 ($\pm$0.16) & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 0.26 ($\pm$0.12) & \itshape 0.38 ($\pm$0.01) & \bfseries 0.13 ($\pm$0.01) & \itshape 489792 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
\toprule
 & Model & $p$ & SSIM $\uparrow$ & PSNR $\uparrow$ & MSE $\downarrow$ & LPIPS $\downarrow$ & Parameters \\
\midrule
\multirow[c]{8}{*}{\rotatebox{90}{MNIST}} & \multirow[c]{4}{*}{MLP} & 0.00& {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 57.73 ($\pm$1.40) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & \bfseries \itshape 784 \\
 &  & 0.25& {\cellcolor[HTML]{6BBF64}} \color[HTML]{000000} 0.79 ($\pm$0.07) & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 18.03 ($\pm$1.61) & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 0.18 ($\pm$0.06) & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 0.33 ($\pm$0.05) & \bfseries \itshape 784 \\
 &  & 0.50& {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 0.59 ($\pm$0.09) & {\cellcolor[HTML]{F36B42}} \color[HTML]{F1F1F1} 11.48 ($\pm$2.04) & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 0.83 ($\pm$0.36) & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 0.54 ($\pm$0.06) & \bfseries \itshape 784 \\
 &  & 0.75& {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 0.30 ($\pm$0.13) & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} 6.59 ($\pm$1.27) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 2.40 ($\pm$0.59) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.66 ($\pm$0.04) & \bfseries \itshape 784 \\
\cline{2-8}
 & \multirow[c]{4}{*}{ViT} & 0.00& {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 0.98 ($\pm$0.01) & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 27.17 ($\pm$1.28) & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.01) & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.01) & \bfseries \itshape 784 \\
 &  & 0.25& {\cellcolor[HTML]{B91326}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.04) & {\cellcolor[HTML]{E14430}} \color[HTML]{F1F1F1} 7.70 ($\pm$1.05) & {\cellcolor[HTML]{F7814C}} \color[HTML]{F1F1F1} 1.84 ($\pm$0.43) & {\cellcolor[HTML]{DD3D2D}} \color[HTML]{F1F1F1} 0.58 ($\pm$0.04) & \bfseries \itshape 784 \\
 &  & 0.50& {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} \itshape 0.02 ($\pm$0.04) & {\cellcolor[HTML]{DE402E}} \color[HTML]{F1F1F1} 7.27 ($\pm$0.94) & {\cellcolor[HTML]{E75337}} \color[HTML]{F1F1F1} 2.02 ($\pm$0.42) & {\cellcolor[HTML]{CA2427}} \color[HTML]{F1F1F1} 0.61 ($\pm$0.04) & \bfseries \itshape 784 \\
 &  & 0.75& {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} \itshape 0.02 ($\pm$0.04) & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} \itshape 6.54 ($\pm$0.81) & {\cellcolor[HTML]{AB0626}} \color[HTML]{F1F1F1} 2.37 ($\pm$0.43) & {\cellcolor[HTML]{B30D26}} \color[HTML]{F1F1F1} 0.64 ($\pm$0.03) & \bfseries \itshape 784 \\
\midrule\multirow[c]{8}{*}{\rotatebox{90}{CIFAR-10}} & \multirow[c]{4}{*}{MLP} & 0.00& {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.01) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 58.11 ($\pm$5.41) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & \bfseries \itshape 3072 \\
 &  & 0.25& {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 0.68 ($\pm$0.10) & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 18.05 ($\pm$1.77) & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.29 ($\pm$0.09) & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 0.24 ($\pm$0.09) & \bfseries \itshape 3072 \\
 &  & 0.50& {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 0.51 ($\pm$0.10) & {\cellcolor[HTML]{F88950}} \color[HTML]{F1F1F1} 14.24 ($\pm$1.28) & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 0.67 ($\pm$0.15) & {\cellcolor[HTML]{FFF3AC}} \color[HTML]{000000} 0.37 ($\pm$0.09) & \bfseries \itshape 3072 \\
 &  & 0.75& {\cellcolor[HTML]{FED683}} \color[HTML]{000000} 0.38 ($\pm$0.18) & {\cellcolor[HTML]{F47044}} \color[HTML]{F1F1F1} 12.03 ($\pm$2.09) & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 1.29 ($\pm$1.21) & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 0.45 ($\pm$0.10) & \bfseries \itshape 3072 \\
\cline{2-8}
 & \multirow[c]{4}{*}{ViT} & 0.00& {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 0.87 ($\pm$0.08) & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 26.07 ($\pm$2.37) & {\cellcolor[HTML]{016A38}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.00) & {\cellcolor[HTML]{3CA959}} \color[HTML]{F1F1F1} 0.10 ($\pm$0.06) & \bfseries \itshape 3072 \\
 &  & 0.25& {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.01) & {\cellcolor[HTML]{DC3B2C}} \color[HTML]{F1F1F1} 7.01 ($\pm$0.60) & {\cellcolor[HTML]{E0422F}} \color[HTML]{F1F1F1} 3.18 ($\pm$0.48) & {\cellcolor[HTML]{AB0626}} \color[HTML]{F1F1F1} 0.68 ($\pm$0.06) & \bfseries \itshape 3072 \\
 &  & 0.50& {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.01) & {\cellcolor[HTML]{DB382B}} \color[HTML]{F1F1F1} 6.71 ($\pm$0.52) & {\cellcolor[HTML]{C41E27}} \color[HTML]{F1F1F1} 3.43 ($\pm$0.45) & {\cellcolor[HTML]{AB0626}} \color[HTML]{F1F1F1} 0.68 ($\pm$0.06) & \bfseries \itshape 3072 \\
 &  & 0.75& {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.00 ($\pm$0.01) & {\cellcolor[HTML]{DA362A}} \color[HTML]{F1F1F1} \itshape 6.44 ($\pm$0.47) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 3.66 ($\pm$0.45) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.69 ($\pm$0.05) & \bfseries \itshape 3072 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c}
\toprule
 & Model & $p$ & SSIM $\uparrow$ & PSNR $\uparrow$ & MSE $\downarrow$ & LPIPS $\downarrow$ & Parameters \\
\midrule
\multirow[c]{6}{*}{\rotatebox{90}{MNIST}} & \multirow[c]{3}{*}{MLP} & 0.25& {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 57.45 ($\pm$1.58) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & \bfseries \itshape 784 \\
 &  & 0.50& {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.02) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 55.58 ($\pm$7.20) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.03) & \bfseries \itshape 784 \\
 &  & 0.75& {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} \itshape 0.82 ($\pm$0.09) & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} \itshape 19.53 ($\pm$2.35) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.13 ($\pm$0.07) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.29 ($\pm$0.08) & \bfseries \itshape 784 \\
\cline{2-8}
 & \multirow[c]{3}{*}{ViT} & 0.25& {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 0.99 ($\pm$0.00) & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 33.13 ($\pm$1.15) & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.00) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.01) & \bfseries \itshape 784 \\
 &  & 0.50& {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 0.99 ($\pm$0.00) & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 35.88 ($\pm$1.53) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.01) & \bfseries \itshape 784 \\
 &  & 0.75& {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{B9E176}} \color[HTML]{000000} 37.97 ($\pm$1.88) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & \bfseries \itshape 784 \\
\midrule\multirow[c]{6}{*}{\rotatebox{90}{CIFAR-10}} & \multirow[c]{3}{*}{MLP} & 0.25& {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} \bfseries 0.98 ($\pm$0.04) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 46.56 ($\pm$14.19) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} \bfseries 0.02 ($\pm$0.03) & \bfseries \itshape 3072 \\
 &  & 0.50& {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 0.84 ($\pm$0.11) & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 24.11 ($\pm$3.35) & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 0.07 ($\pm$0.04) & {\cellcolor[HTML]{ED5F3C}} \color[HTML]{F1F1F1} 0.14 ($\pm$0.09) & \bfseries \itshape 3072 \\
 &  & 0.75& {\cellcolor[HTML]{73C264}} \color[HTML]{000000} \itshape 0.78 ($\pm$0.10) & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} \itshape 20.97 ($\pm$2.46) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.17 ($\pm$0.11) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.17 ($\pm$0.08) & \bfseries \itshape 3072 \\
\cline{2-8}
 & \multirow[c]{3}{*}{ViT} & 0.25& {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 0.93 ($\pm$0.06) & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 29.02 ($\pm$2.78) & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.00) & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 0.06 ($\pm$0.05) & \bfseries \itshape 3072 \\
 &  & 0.50& {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 0.96 ($\pm$0.04) & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 31.88 ($\pm$2.74) & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.00) & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.03) & \bfseries \itshape 3072 \\
 &  & 0.75& {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 0.95 ($\pm$0.04) & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 31.63 ($\pm$3.05) & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.00) & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.03) & \bfseries \itshape 3072 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
\toprule
 & Model & $p$ & $\mathcal{B}$ & SSIM $\uparrow$ & PSNR $\uparrow$ & MSE $\downarrow$ & LPIPS $\downarrow$ & MMD & TRD & Parameters \\
\midrule
\multirow[c]{24}{*}{\rotatebox{90}{MNIST}} & \multirow[c]{12}{*}{MLP} & \multirow[c]{4}{*}{0.25} & 1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 48.05 ($\pm$6.25) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & 0.01 ($\pm$0.01) & \bfseries 2320 \\
 &  &  & 4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 46.59 ($\pm$5.63) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & 0.05 ($\pm$0.07) & 0.01 ($\pm$0.00) & 9280 \\
 &  &  & 8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 46.98 ($\pm$4.71) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & 0.14 ($\pm$0.09) & 0.01 ($\pm$0.00) & 18560 \\
 &  &  & 16 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 46.24 ($\pm$3.94) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & 0.22 ($\pm$0.06) & 0.01 ($\pm$0.00) & 37120 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{0.50} & 1 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 0.99 ($\pm$0.01) & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 39.37 ($\pm$5.02) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.02) & 0.04 ($\pm$0.01) & 0.01 ($\pm$0.01) & \bfseries 2320 \\
 &  &  & 4 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 0.99 ($\pm$0.01) & {\cellcolor[HTML]{7AC665}} \color[HTML]{000000} 36.87 ($\pm$4.97) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.03) & 0.07 ($\pm$0.07) & 0.01 ($\pm$0.00) & 9280 \\
 &  &  & 8 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 0.98 ($\pm$0.12) & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 36.33 ($\pm$5.47) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.05 ($\pm$0.53) & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.06) & 0.18 ($\pm$0.11) & \bfseries 0.00 ($\pm$0.00) & 18560 \\
 &  &  & 16 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 0.98 ($\pm$0.11) & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 36.76 ($\pm$5.81) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.43) & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.07) & 0.31 ($\pm$0.07) & \bfseries 0.00 ($\pm$0.01) & 37120 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{0.75} & 1 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 0.90 ($\pm$0.07) & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 24.58 ($\pm$2.99) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.03) & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 0.17 ($\pm$0.07) & 0.14 ($\pm$0.02) & 0.06 ($\pm$0.01) & \bfseries 2320 \\
 &  &  & 4 & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 0.85 ($\pm$0.25) & {\cellcolor[HTML]{FEFFBE}} \color[HTML]{000000} 24.11 ($\pm$5.60) & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 0.25 ($\pm$0.96) & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 0.18 ($\pm$0.13) & 0.20 ($\pm$0.05) & 0.06 ($\pm$0.01) & 9280 \\
 &  &  & 8 & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 0.84 ($\pm$0.26) & {\cellcolor[HTML]{FFFBB8}} \color[HTML]{000000} 23.34 ($\pm$5.63) & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 0.31 ($\pm$1.10) & {\cellcolor[HTML]{A9DA6C}} \color[HTML]{000000} 0.19 ($\pm$0.14) & 0.26 ($\pm$0.04) & 0.07 ($\pm$0.01) & 18560 \\
 &  &  & 16 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 0.80 ($\pm$0.29) & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 20.99 ($\pm$6.93) & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 0.50 ($\pm$1.24) & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 0.24 ($\pm$0.17) & 0.30 ($\pm$0.03) & 0.07 ($\pm$0.01) & 37120 \\
\cline{2-11}
 & \multirow[c]{12}{*}{ViT} & \multirow[c]{4}{*}{0.25} & 1 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 0.96 ($\pm$0.03) & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 24.97 ($\pm$2.93) & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.09 ($\pm$0.04) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.01) & 0.35 ($\pm$0.03) & \itshape 0.21 ($\pm$0.02) & 327184 \\
 &  &  & 4 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 0.91 ($\pm$0.11) & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 21.82 ($\pm$2.81) & {\cellcolor[HTML]{4BB05C}} \color[HTML]{F1F1F1} 0.19 ($\pm$0.11) & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.05 ($\pm$0.06) & 0.40 ($\pm$0.03) & 0.20 ($\pm$0.02) & 1308736 \\
 &  &  & 8 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 0.86 ($\pm$0.15) & {\cellcolor[HTML]{FEE593}} \color[HTML]{000000} 19.92 ($\pm$3.13) & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 0.26 ($\pm$0.15) & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 0.07 ($\pm$0.07) & 0.42 ($\pm$0.02) & 0.17 ($\pm$0.02) & 2617472 \\
 &  &  & 16 & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 0.66 ($\pm$0.19) & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 15.39 ($\pm$2.80) & {\cellcolor[HTML]{DAF08D}} \color[HTML]{000000} 0.46 ($\pm$0.22) & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 0.18 ($\pm$0.09) & 0.44 ($\pm$0.01) & 0.17 ($\pm$0.01) & \itshape 5234944 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{0.50} & 1 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.92 ($\pm$0.05) & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 22.52 ($\pm$3.77) & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 0.11 ($\pm$0.06) & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.02) & 0.37 ($\pm$0.01) & 0.14 ($\pm$0.01) & 327184 \\
 &  &  & 4 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 0.86 ($\pm$0.08) & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 19.34 ($\pm$2.79) & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 0.23 ($\pm$0.12) & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 0.08 ($\pm$0.05) & 0.42 ($\pm$0.02) & 0.11 ($\pm$0.01) & 1308736 \\
 &  &  & 8 & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 0.74 ($\pm$0.14) & {\cellcolor[HTML]{FDBF6F}} \color[HTML]{000000} 16.10 ($\pm$2.47) & {\cellcolor[HTML]{B7E075}} \color[HTML]{000000} 0.38 ($\pm$0.17) & {\cellcolor[HTML]{96D268}} \color[HTML]{000000} 0.17 ($\pm$0.10) & 0.46 ($\pm$0.02) & 0.08 ($\pm$0.01) & 2617472 \\
 &  &  & 16 & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 0.26 ($\pm$0.10) & {\cellcolor[HTML]{F57748}} \color[HTML]{F1F1F1} 10.39 ($\pm$1.09) & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 0.85 ($\pm$0.23) & {\cellcolor[HTML]{F99355}} \color[HTML]{000000} 0.46 ($\pm$0.05) & \itshape 0.49 ($\pm$0.00) & 0.06 ($\pm$0.00) & \itshape 5234944 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{0.75} & 1 & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 0.78 ($\pm$0.11) & {\cellcolor[HTML]{FECE7C}} \color[HTML]{000000} 17.46 ($\pm$3.26) & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 0.25 ($\pm$0.15) & {\cellcolor[HTML]{75C465}} \color[HTML]{000000} 0.14 ($\pm$0.06) & 0.27 ($\pm$0.01) & 0.02 ($\pm$0.01) & 327184 \\
 &  &  & 4 & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 0.48 ($\pm$0.20) & {\cellcolor[HTML]{FA9B58}} \color[HTML]{000000} 13.09 ($\pm$3.04) & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 0.60 ($\pm$0.32) & {\cellcolor[HTML]{FDC171}} \color[HTML]{000000} 0.41 ($\pm$0.13) & 0.36 ($\pm$0.02) & 0.04 ($\pm$0.01) & 1308736 \\
 &  &  & 8 & {\cellcolor[HTML]{D62F27}} \color[HTML]{F1F1F1} 0.10 ($\pm$0.05) & {\cellcolor[HTML]{EF633F}} \color[HTML]{F1F1F1} 8.99 ($\pm$0.72) & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} 1.13 ($\pm$0.23) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.62 ($\pm$0.02) & 0.40 ($\pm$0.00) & 0.07 ($\pm$0.00) & 2617472 \\
 &  &  & 16 & {\cellcolor[HTML]{C62027}} \color[HTML]{F1F1F1} \itshape 0.07 ($\pm$0.03) & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} \itshape 8.77 ($\pm$0.60) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 1.14 ($\pm$0.23) & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 0.61 ($\pm$0.02) & 0.42 ($\pm$0.00) & 0.10 ($\pm$0.00) & \itshape 5234944 \\
\midrule\multirow[c]{24}{*}{\rotatebox{90}{CIFAR-10}} & \multirow[c]{12}{*}{MLP} & \multirow[c]{4}{*}{0.25} & 1 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} \bfseries 0.98 ($\pm$0.03) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 34.71 ($\pm$5.37) & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} \bfseries 0.03 ($\pm$0.04) & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} \bfseries 0.01 ($\pm$0.02) & \bfseries 0.02 ($\pm$0.03) & \bfseries 0.02 ($\pm$0.03) & \bfseries 4608 \\
 &  &  & 4 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 0.96 ($\pm$0.11) & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 32.44 ($\pm$5.48) & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 0.06 ($\pm$0.25) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.07) & 0.07 ($\pm$0.09) & \bfseries 0.02 ($\pm$0.06) & 18432 \\
 &  &  & 8 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.94 ($\pm$0.16) & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 31.09 ($\pm$6.24) & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 0.09 ($\pm$0.31) & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.11) & 0.24 ($\pm$0.13) & 0.09 ($\pm$0.15) & 36864 \\
 &  &  & 16 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.94 ($\pm$0.14) & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 30.88 ($\pm$5.27) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.07 ($\pm$0.24) & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.09) & 0.25 ($\pm$0.11) & 0.07 ($\pm$0.11) & 73728 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{0.50} & 1 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 0.91 ($\pm$0.07) & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 26.24 ($\pm$3.46) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.07 ($\pm$0.07) & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 0.07 ($\pm$0.06) & 0.07 ($\pm$0.06) & 0.03 ($\pm$0.06) & \bfseries 4608 \\
 &  &  & 4 & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 0.87 ($\pm$0.20) & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 25.43 ($\pm$4.81) & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 0.16 ($\pm$0.51) & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 0.09 ($\pm$0.10) & 0.17 ($\pm$0.13) & 0.03 ($\pm$0.06) & 18432 \\
 &  &  & 8 & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 0.88 ($\pm$0.16) & {\cellcolor[HTML]{8ECF67}} \color[HTML]{000000} 25.62 ($\pm$4.62) & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.13 ($\pm$0.30) & {\cellcolor[HTML]{39A758}} \color[HTML]{F1F1F1} 0.09 ($\pm$0.11) & 0.27 ($\pm$0.10) & 0.03 ($\pm$0.04) & 36864 \\
 &  &  & 16 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 0.82 ($\pm$0.25) & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 24.36 ($\pm$6.47) & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 0.25 ($\pm$0.54) & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 0.13 ($\pm$0.16) & 0.34 ($\pm$0.02) & \bfseries 0.02 ($\pm$0.02) & 73728 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{0.75} & 1 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 0.83 ($\pm$0.08) & {\cellcolor[HTML]{C1E57B}} \color[HTML]{000000} 22.38 ($\pm$2.60) & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 0.12 ($\pm$0.08) & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 0.13 ($\pm$0.07) & 0.20 ($\pm$0.02) & 0.08 ($\pm$0.02) & \bfseries 4608 \\
 &  &  & 4 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 0.65 ($\pm$0.39) & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 19.66 ($\pm$6.77) & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 0.68 ($\pm$1.34) & {\cellcolor[HTML]{BDE379}} \color[HTML]{000000} 0.22 ($\pm$0.18) & 0.26 ($\pm$0.05) & 0.06 ($\pm$0.02) & 18432 \\
 &  &  & 8 & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 0.63 ($\pm$0.33) & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 18.68 ($\pm$6.77) & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 0.68 ($\pm$0.99) & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 0.27 ($\pm$0.20) & 0.32 ($\pm$0.04) & 0.07 ($\pm$0.01) & 36864 \\
 &  &  & 16 & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 0.63 ($\pm$0.29) & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 18.23 ($\pm$6.05) & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 0.59 ($\pm$0.76) & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 0.28 ($\pm$0.18) & 0.34 ($\pm$0.02) & 0.07 ($\pm$0.01) & 73728 \\
\cline{2-11}
 & \multirow[c]{12}{*}{ViT} & \multirow[c]{4}{*}{0.25} & 1 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 0.86 ($\pm$0.05) & {\cellcolor[HTML]{B3DF72}} \color[HTML]{000000} 23.35 ($\pm$2.00) & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 0.08 ($\pm$0.06) & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 0.12 ($\pm$0.04) & 0.35 ($\pm$0.02) & \itshape 0.19 ($\pm$0.02) & 489792 \\
 &  &  & 4 & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 0.68 ($\pm$0.18) & {\cellcolor[HTML]{E9F6A1}} \color[HTML]{000000} 19.30 ($\pm$3.46) & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 0.25 ($\pm$0.24) & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 0.26 ($\pm$0.11) & 0.42 ($\pm$0.03) & \itshape 0.19 ($\pm$0.03) & 1959168 \\
 &  &  & 8 & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 0.53 ($\pm$0.16) & {\cellcolor[HTML]{FFF6B0}} \color[HTML]{000000} 16.35 ($\pm$2.78) & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 0.38 ($\pm$0.30) & {\cellcolor[HTML]{FEE18D}} \color[HTML]{000000} 0.38 ($\pm$0.10) & 0.43 ($\pm$0.02) & 0.17 ($\pm$0.02) & 3918336 \\
 &  &  & 16 & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 0.32 ($\pm$0.13) & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 13.60 ($\pm$2.14) & {\cellcolor[HTML]{D3EC87}} \color[HTML]{000000} 0.62 ($\pm$0.37) & {\cellcolor[HTML]{F46D43}} \color[HTML]{F1F1F1} 0.51 ($\pm$0.09) & 0.44 ($\pm$0.01) & 0.15 ($\pm$0.01) & \itshape 7836672 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{0.50} & 1 & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 0.83 ($\pm$0.08) & {\cellcolor[HTML]{CDEA83}} \color[HTML]{000000} 21.67 ($\pm$2.84) & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 0.12 ($\pm$0.10) & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 0.14 ($\pm$0.06) & 0.38 ($\pm$0.01) & 0.13 ($\pm$0.01) & 489792 \\
 &  &  & 4 & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 0.57 ($\pm$0.19) & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 16.63 ($\pm$3.33) & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 0.39 ($\pm$0.33) & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 0.34 ($\pm$0.13) & 0.45 ($\pm$0.02) & 0.10 ($\pm$0.01) & 1959168 \\
 &  &  & 8 & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} 0.22 ($\pm$0.10) & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} 12.32 ($\pm$1.75) & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 0.83 ($\pm$0.43) & {\cellcolor[HTML]{DD3D2D}} \color[HTML]{F1F1F1} 0.56 ($\pm$0.08) & 0.48 ($\pm$0.01) & 0.08 ($\pm$0.00) & 3918336 \\
 &  &  & 16 & {\cellcolor[HTML]{D22B27}} \color[HTML]{F1F1F1} 0.09 ($\pm$0.03) & {\cellcolor[HTML]{FDB365}} \color[HTML]{000000} 10.79 ($\pm$1.30) & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 1.19 ($\pm$0.47) & {\cellcolor[HTML]{BB1526}} \color[HTML]{F1F1F1} 0.61 ($\pm$0.06) & \itshape 0.49 ($\pm$0.00) & 0.05 ($\pm$0.00) & \itshape 7836672 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{0.75} & 1 & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 0.59 ($\pm$0.13) & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 15.84 ($\pm$2.48) & {\cellcolor[HTML]{82C966}} \color[HTML]{000000} 0.39 ($\pm$0.29) & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 0.33 ($\pm$0.10) & 0.31 ($\pm$0.01) & \bfseries 0.02 ($\pm$0.01) & 489792 \\
 &  &  & 4 & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} 0.08 ($\pm$0.04) & {\cellcolor[HTML]{FDAD60}} \color[HTML]{000000} 10.40 ($\pm$1.18) & {\cellcolor[HTML]{DE402E}} \color[HTML]{F1F1F1} 1.40 ($\pm$0.46) & {\cellcolor[HTML]{AB0626}} \color[HTML]{F1F1F1} 0.63 ($\pm$0.06) & 0.39 ($\pm$0.00) & 0.05 ($\pm$0.00) & 1959168 \\
 &  &  & 8 & {\cellcolor[HTML]{B91326}} \color[HTML]{F1F1F1} \itshape 0.04 ($\pm$0.02) & {\cellcolor[HTML]{FBA35C}} \color[HTML]{000000} \itshape 9.86 ($\pm$1.07) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 1.60 ($\pm$0.51) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.64 ($\pm$0.06) & 0.42 ($\pm$0.00) & 0.09 ($\pm$0.00) & 3918336 \\
 &  &  & 16 & {\cellcolor[HTML]{BD1726}} \color[HTML]{F1F1F1} 0.05 ($\pm$0.02) & {\cellcolor[HTML]{FCA55D}} \color[HTML]{000000} 9.93 ($\pm$1.10) & {\cellcolor[HTML]{C01A27}} \color[HTML]{F1F1F1} 1.51 ($\pm$0.49) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.64 ($\pm$0.06) & 0.43 ($\pm$0.00) & 0.11 ($\pm$0.00) & \itshape 7836672 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
\toprule
 & Model & $\lambda_{\text{mask}}$ & $\mathcal{B}$ & SSIM $\uparrow$ & PSNR $\uparrow$ & MSE $\downarrow$ & LPIPS $\downarrow$ & MMD & TRD & Parameters \\
\midrule
\multirow[c]{32}{*}{\rotatebox{90}{MNIST}} & \multirow[c]{16}{*}{MLP} & \multirow[c]{4}{*}{0} & 1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 48.05 ($\pm$6.25) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & 0.01 ($\pm$0.01) & \bfseries 2320 \\
 &  &  & 4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 46.59 ($\pm$5.63) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & 0.05 ($\pm$0.07) & 0.01 ($\pm$0.00) & 9280 \\
 &  &  & 8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 46.98 ($\pm$4.71) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & 0.14 ($\pm$0.09) & 0.01 ($\pm$0.00) & 18560 \\
 &  &  & 16 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 46.24 ($\pm$3.94) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & 0.22 ($\pm$0.06) & 0.01 ($\pm$0.00) & 37120 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{$10^{-4}$} & 1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 48.12 ($\pm$6.26) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & 0.01 ($\pm$0.01) & \bfseries 2320 \\
 &  &  & 4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} 46.61 ($\pm$5.66) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & 0.05 ($\pm$0.07) & \bfseries 0.00 ($\pm$0.00) & 9280 \\
 &  &  & 8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 47.00 ($\pm$4.70) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & 0.13 ($\pm$0.09) & \bfseries 0.00 ($\pm$0.00) & 18560 \\
 &  &  & 16 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 46.11 ($\pm$3.88) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & 0.22 ($\pm$0.06) & \bfseries 0.00 ($\pm$0.00) & 37120 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{$10^{-3}$} & 1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} 47.97 ($\pm$5.82) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & 0.01 ($\pm$0.01) & \bfseries 2320 \\
 &  &  & 4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.01) & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 46.35 ($\pm$5.60) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.01) & 0.05 ($\pm$0.07) & \bfseries 0.00 ($\pm$0.00) & 9280 \\
 &  &  & 8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 46.77 ($\pm$4.38) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & 0.13 ($\pm$0.09) & \bfseries 0.00 ($\pm$0.00) & 18560 \\
 &  &  & 16 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 46.13 ($\pm$3.70) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.01) & 0.22 ($\pm$0.06) & \bfseries 0.00 ($\pm$0.00) & 37120 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{$10^{-2}$} & 1 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 46.18 ($\pm$5.08) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & 0.01 ($\pm$0.01) & \bfseries 2320 \\
 &  &  & 4 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 44.61 ($\pm$4.76) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.01) & 0.05 ($\pm$0.07) & 0.01 ($\pm$0.00) & 9280 \\
 &  &  & 8 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} 45.42 ($\pm$4.19) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.01) & 0.13 ($\pm$0.09) & \bfseries 0.00 ($\pm$0.00) & 18560 \\
 &  &  & 16 & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 1.00 ($\pm$0.00) & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 44.67 ($\pm$3.74) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.01) & 0.22 ($\pm$0.05) & \bfseries 0.00 ($\pm$0.00) & 37120 \\
\cline{2-11}
 & \multirow[c]{16}{*}{ViT} & \multirow[c]{4}{*}{0} & 1 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 0.96 ($\pm$0.03) & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 24.97 ($\pm$2.93) & {\cellcolor[HTML]{63BC62}} \color[HTML]{F1F1F1} 0.09 ($\pm$0.04) & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.01) & 0.35 ($\pm$0.03) & \itshape 0.21 ($\pm$0.02) & 327184 \\
 &  &  & 4 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 0.91 ($\pm$0.11) & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 21.82 ($\pm$2.81) & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 0.19 ($\pm$0.11) & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 0.05 ($\pm$0.06) & 0.40 ($\pm$0.03) & 0.20 ($\pm$0.02) & 1308736 \\
 &  &  & 8 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 0.86 ($\pm$0.15) & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 19.92 ($\pm$3.13) & {\cellcolor[HTML]{FEEB9D}} \color[HTML]{000000} 0.26 ($\pm$0.15) & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 0.07 ($\pm$0.07) & 0.42 ($\pm$0.02) & 0.17 ($\pm$0.02) & 2617472 \\
 &  &  & 16 & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} \itshape 0.66 ($\pm$0.19) & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} \itshape 15.39 ($\pm$2.80) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.46 ($\pm$0.22) & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 0.18 ($\pm$0.09) & \itshape 0.44 ($\pm$0.01) & 0.17 ($\pm$0.01) & \itshape 5234944 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{$10^{-4}$} & 1 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 0.98 ($\pm$0.02) & {\cellcolor[HTML]{BBE278}} \color[HTML]{000000} 31.64 ($\pm$3.58) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.02) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.01) & 0.22 ($\pm$0.01) & 0.02 ($\pm$0.02) & 327184 \\
 &  &  & 4 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 0.95 ($\pm$0.11) & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 27.40 ($\pm$4.13) & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 0.07 ($\pm$0.09) & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.06) & 0.29 ($\pm$0.03) & 0.01 ($\pm$0.00) & 1308736 \\
 &  &  & 8 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 0.90 ($\pm$0.16) & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 24.03 ($\pm$4.93) & {\cellcolor[HTML]{9BD469}} \color[HTML]{000000} 0.13 ($\pm$0.17) & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 0.06 ($\pm$0.10) & 0.32 ($\pm$0.02) & 0.01 ($\pm$0.00) & 2617472 \\
 &  &  & 16 & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 0.82 ($\pm$0.18) & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 19.64 ($\pm$3.92) & {\cellcolor[HTML]{F7FCB4}} \color[HTML]{000000} 0.22 ($\pm$0.20) & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 0.12 ($\pm$0.11) & 0.34 ($\pm$0.01) & 0.01 ($\pm$0.00) & \itshape 5234944 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{$10^{-3}$} & 1 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 0.99 ($\pm$0.01) & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 31.30 ($\pm$2.80) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.01) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.01 ($\pm$0.00) & 0.23 ($\pm$0.01) & 0.02 ($\pm$0.02) & 327184 \\
 &  &  & 4 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 0.95 ($\pm$0.11) & {\cellcolor[HTML]{E0F295}} \color[HTML]{000000} 27.86 ($\pm$4.44) & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 0.07 ($\pm$0.09) & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.07) & 0.29 ($\pm$0.02) & 0.02 ($\pm$0.00) & 1308736 \\
 &  &  & 8 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.92 ($\pm$0.14) & {\cellcolor[HTML]{F8FCB6}} \color[HTML]{000000} 24.84 ($\pm$4.51) & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 0.11 ($\pm$0.13) & {\cellcolor[HTML]{78C565}} \color[HTML]{000000} 0.05 ($\pm$0.08) & 0.32 ($\pm$0.02) & 0.02 ($\pm$0.00) & 2617472 \\
 &  &  & 16 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 0.81 ($\pm$0.19) & {\cellcolor[HTML]{FEE28F}} \color[HTML]{000000} 19.55 ($\pm$4.32) & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 0.24 ($\pm$0.22) & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 0.12 ($\pm$0.13) & 0.34 ($\pm$0.01) & 0.01 ($\pm$0.00) & \itshape 5234944 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{$10^{-2}$} & 1 & {\cellcolor[HTML]{026C39}} \color[HTML]{F1F1F1} 0.99 ($\pm$0.01) & {\cellcolor[HTML]{B1DE71}} \color[HTML]{000000} 32.62 ($\pm$2.56) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.01) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 0.00 ($\pm$0.00) & 0.25 ($\pm$0.01) & 0.08 ($\pm$0.01) & 327184 \\
 &  &  & 4 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 0.96 ($\pm$0.08) & {\cellcolor[HTML]{E2F397}} \color[HTML]{000000} 27.76 ($\pm$3.99) & {\cellcolor[HTML]{1E9A51}} \color[HTML]{F1F1F1} 0.05 ($\pm$0.08) & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.05) & 0.29 ($\pm$0.02) & 0.04 ($\pm$0.00) & 1308736 \\
 &  &  & 8 & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 0.91 ($\pm$0.13) & {\cellcolor[HTML]{FFFAB6}} \color[HTML]{000000} 23.15 ($\pm$4.19) & {\cellcolor[HTML]{7FC866}} \color[HTML]{000000} 0.11 ($\pm$0.14) & {\cellcolor[HTML]{93D168}} \color[HTML]{000000} 0.06 ($\pm$0.08) & 0.32 ($\pm$0.01) & 0.03 ($\pm$0.00) & 2617472 \\
 &  &  & 16 & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 0.71 ($\pm$0.19) & {\cellcolor[HTML]{FDC776}} \color[HTML]{000000} 16.77 ($\pm$3.55) & {\cellcolor[HTML]{FDBB6C}} \color[HTML]{000000} 0.31 ($\pm$0.24) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.22 ($\pm$0.12) & 0.34 ($\pm$0.01) & 0.03 ($\pm$0.00) & \itshape 5234944 \\
\midrule\multirow[c]{32}{*}{\rotatebox{90}{CIFAR-10}} & \multirow[c]{16}{*}{MLP} & \multirow[c]{4}{*}{0} & 1 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} \bfseries 0.98 ($\pm$0.03) & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 34.71 ($\pm$5.37) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.04) & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} \bfseries 0.01 ($\pm$0.02) & \bfseries 0.02 ($\pm$0.03) & 0.02 ($\pm$0.03) & \bfseries 4608 \\
 &  &  & 4 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 0.96 ($\pm$0.11) & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 32.44 ($\pm$5.48) & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 0.06 ($\pm$0.25) & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.07) & 0.07 ($\pm$0.09) & 0.02 ($\pm$0.06) & 18432 \\
 &  &  & 8 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.94 ($\pm$0.16) & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 31.09 ($\pm$6.24) & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 0.09 ($\pm$0.31) & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.11) & 0.24 ($\pm$0.13) & 0.09 ($\pm$0.15) & 36864 \\
 &  &  & 16 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.94 ($\pm$0.14) & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 30.88 ($\pm$5.27) & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 0.07 ($\pm$0.24) & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.09) & 0.25 ($\pm$0.11) & 0.07 ($\pm$0.11) & 73728 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{$10^{-4}$} & 1 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} \bfseries 0.98 ($\pm$0.03) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 35.07 ($\pm$5.43) & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.04) & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} \bfseries 0.01 ($\pm$0.02) & \bfseries 0.02 ($\pm$0.02) & \bfseries 0.01 ($\pm$0.02) & \bfseries 4608 \\
 &  &  & 4 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 0.96 ($\pm$0.11) & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 32.26 ($\pm$5.65) & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 0.07 ($\pm$0.26) & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.07) & 0.07 ($\pm$0.09) & 0.02 ($\pm$0.06) & 18432 \\
 &  &  & 8 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.94 ($\pm$0.15) & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 31.52 ($\pm$6.37) & {\cellcolor[HTML]{30A356}} \color[HTML]{F1F1F1} 0.09 ($\pm$0.29) & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.11) & 0.22 ($\pm$0.12) & 0.07 ($\pm$0.13) & 36864 \\
 &  &  & 16 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 0.95 ($\pm$0.12) & {\cellcolor[HTML]{42AC5A}} \color[HTML]{F1F1F1} 30.94 ($\pm$5.13) & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 0.06 ($\pm$0.21) & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.08) & 0.25 ($\pm$0.11) & 0.07 ($\pm$0.11) & 73728 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{$10^{-3}$} & 1 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} \bfseries 0.98 ($\pm$0.03) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 36.65 ($\pm$6.11) & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.03) & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} \bfseries 0.01 ($\pm$0.02) & \bfseries 0.02 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & \bfseries 4608 \\
 &  &  & 4 & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 0.96 ($\pm$0.11) & {\cellcolor[HTML]{17934E}} \color[HTML]{F1F1F1} 33.29 ($\pm$5.73) & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 0.05 ($\pm$0.26) & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.07) & 0.07 ($\pm$0.08) & \bfseries 0.01 ($\pm$0.05) & 18432 \\
 &  &  & 8 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 0.95 ($\pm$0.13) & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 32.33 ($\pm$6.22) & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 0.06 ($\pm$0.20) & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.10) & 0.21 ($\pm$0.11) & 0.06 ($\pm$0.10) & 36864 \\
 &  &  & 16 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 0.95 ($\pm$0.12) & {\cellcolor[HTML]{2DA155}} \color[HTML]{F1F1F1} 31.98 ($\pm$5.49) & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 0.05 ($\pm$0.23) & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.09) & 0.21 ($\pm$0.05) & \bfseries 0.01 ($\pm$0.01) & 73728 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{$10^{-2}$} & 1 & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} \bfseries 0.98 ($\pm$0.04) & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 35.60 ($\pm$5.18) & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} \bfseries 0.01 ($\pm$0.01) & {\cellcolor[HTML]{0A7B41}} \color[HTML]{F1F1F1} 0.02 ($\pm$0.03) & \bfseries 0.02 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & \bfseries 4608 \\
 &  &  & 4 & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} 0.95 ($\pm$0.13) & {\cellcolor[HTML]{33A456}} \color[HTML]{F1F1F1} 31.78 ($\pm$4.82) & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 0.06 ($\pm$0.41) & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.06) & 0.07 ($\pm$0.07) & 0.02 ($\pm$0.00) & 18432 \\
 &  &  & 8 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.94 ($\pm$0.14) & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 31.16 ($\pm$5.28) & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 0.07 ($\pm$0.37) & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.08) & 0.18 ($\pm$0.06) & 0.02 ($\pm$0.00) & 36864 \\
 &  &  & 16 & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.94 ($\pm$0.13) & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} 30.49 ($\pm$4.96) & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 0.06 ($\pm$0.26) & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.04 ($\pm$0.09) & 0.20 ($\pm$0.04) & 0.02 ($\pm$0.00) & 73728 \\
\cline{2-11}
 & \multirow[c]{16}{*}{ViT} & \multirow[c]{4}{*}{0} & 1 & {\cellcolor[HTML]{36A657}} \color[HTML]{F1F1F1} 0.86 ($\pm$0.05) & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 23.35 ($\pm$2.00) & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 0.08 ($\pm$0.06) & {\cellcolor[HTML]{7DC765}} \color[HTML]{000000} 0.12 ($\pm$0.04) & 0.35 ($\pm$0.02) & \itshape 0.19 ($\pm$0.02) & 489792 \\
 &  &  & 4 & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 0.68 ($\pm$0.18) & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 19.30 ($\pm$3.46) & {\cellcolor[HTML]{C9E881}} \color[HTML]{000000} 0.25 ($\pm$0.24) & {\cellcolor[HTML]{FFFCBA}} \color[HTML]{000000} 0.26 ($\pm$0.11) & 0.42 ($\pm$0.03) & \itshape 0.19 ($\pm$0.03) & 1959168 \\
 &  &  & 8 & {\cellcolor[HTML]{F4FAB0}} \color[HTML]{000000} 0.53 ($\pm$0.16) & {\cellcolor[HTML]{FEEFA3}} \color[HTML]{000000} 16.35 ($\pm$2.78) & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 0.38 ($\pm$0.30) & {\cellcolor[HTML]{F99153}} \color[HTML]{000000} 0.38 ($\pm$0.10) & 0.43 ($\pm$0.02) & 0.17 ($\pm$0.02) & 3918336 \\
 &  &  & 16 & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} \itshape 0.32 ($\pm$0.13) & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} \itshape 13.60 ($\pm$2.14) & {\cellcolor[HTML]{D02927}} \color[HTML]{F1F1F1} 0.62 ($\pm$0.37) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.51 ($\pm$0.09) & \itshape 0.44 ($\pm$0.01) & 0.15 ($\pm$0.01) & \itshape 7836672 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{$10^{-4}$} & 1 & {\cellcolor[HTML]{148E4B}} \color[HTML]{F1F1F1} 0.92 ($\pm$0.04) & {\cellcolor[HTML]{91D068}} \color[HTML]{000000} 26.88 ($\pm$2.25) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.03) & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 0.06 ($\pm$0.03) & 0.25 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & 489792 \\
 &  &  & 4 & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 0.80 ($\pm$0.19) & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} 22.96 ($\pm$4.57) & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 0.13 ($\pm$0.19) & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 0.15 ($\pm$0.13) & 0.31 ($\pm$0.02) & \bfseries 0.01 ($\pm$0.00) & 1959168 \\
 &  &  & 8 & {\cellcolor[HTML]{BFE47A}} \color[HTML]{000000} 0.65 ($\pm$0.21) & {\cellcolor[HTML]{FAFDB8}} \color[HTML]{000000} 18.81 ($\pm$4.05) & {\cellcolor[HTML]{DDF191}} \color[HTML]{000000} 0.28 ($\pm$0.33) & {\cellcolor[HTML]{FEEA9B}} \color[HTML]{000000} 0.29 ($\pm$0.14) & 0.34 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.00) & 3918336 \\
 &  &  & 16 & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 0.40 ($\pm$0.17) & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 14.47 ($\pm$2.72) & {\cellcolor[HTML]{E95538}} \color[HTML]{F1F1F1} 0.57 ($\pm$0.41) & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} 0.47 ($\pm$0.11) & 0.35 ($\pm$0.00) & \bfseries 0.01 ($\pm$0.00) & \itshape 7836672 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{$10^{-3}$} & 1 & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 0.93 ($\pm$0.04) & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 27.16 ($\pm$2.75) & {\cellcolor[HTML]{0B7D42}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.03) & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 0.06 ($\pm$0.04) & 0.25 ($\pm$0.01) & 0.03 ($\pm$0.02) & 489792 \\
 &  &  & 4 & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 0.81 ($\pm$0.18) & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 22.74 ($\pm$4.23) & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 0.13 ($\pm$0.22) & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 0.16 ($\pm$0.12) & 0.31 ($\pm$0.02) & 0.02 ($\pm$0.00) & 1959168 \\
 &  &  & 8 & {\cellcolor[HTML]{CFEB85}} \color[HTML]{000000} 0.62 ($\pm$0.21) & {\cellcolor[HTML]{FFFEBE}} \color[HTML]{000000} 18.26 ($\pm$3.81) & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 0.30 ($\pm$0.35) & {\cellcolor[HTML]{FEDC88}} \color[HTML]{000000} 0.31 ($\pm$0.14) & 0.34 ($\pm$0.01) & 0.02 ($\pm$0.00) & 3918336 \\
 &  &  & 16 & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 0.39 ($\pm$0.18) & {\cellcolor[HTML]{FEDE89}} \color[HTML]{000000} 14.51 ($\pm$2.99) & {\cellcolor[HTML]{E0422F}} \color[HTML]{F1F1F1} 0.59 ($\pm$0.48) & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} 0.47 ($\pm$0.12) & 0.35 ($\pm$0.00) & \bfseries 0.01 ($\pm$0.00) & \itshape 7836672 \\
\cline{3-11}
 &  & \multirow[c]{4}{*}{$10^{-2}$} & 1 & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 0.90 ($\pm$0.08) & {\cellcolor[HTML]{9DD569}} \color[HTML]{000000} 26.12 ($\pm$3.98) & {\cellcolor[HTML]{16914D}} \color[HTML]{F1F1F1} 0.06 ($\pm$0.13) & {\cellcolor[HTML]{54B45F}} \color[HTML]{F1F1F1} 0.09 ($\pm$0.07) & 0.27 ($\pm$0.01) & 0.08 ($\pm$0.01) & 489792 \\
 &  &  & 4 & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} 0.72 ($\pm$0.18) & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 20.15 ($\pm$4.07) & {\cellcolor[HTML]{A2D76A}} \color[HTML]{000000} 0.20 ($\pm$0.28) & {\cellcolor[HTML]{FBFDBA}} \color[HTML]{000000} 0.25 ($\pm$0.13) & 0.32 ($\pm$0.01) & 0.03 ($\pm$0.00) & 1959168 \\
 &  &  & 8 & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 0.55 ($\pm$0.20) & {\cellcolor[HTML]{FFF1A8}} \color[HTML]{000000} 16.75 ($\pm$3.51) & {\cellcolor[HTML]{FEEC9F}} \color[HTML]{000000} 0.38 ($\pm$0.38) & {\cellcolor[HTML]{FB9D59}} \color[HTML]{000000} 0.37 ($\pm$0.13) & 0.34 ($\pm$0.01) & 0.03 ($\pm$0.00) & 3918336 \\
 &  &  & 16 & {\cellcolor[HTML]{FDC372}} \color[HTML]{000000} 0.34 ($\pm$0.15) & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 13.67 ($\pm$2.40) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.68 ($\pm$0.48) & {\cellcolor[HTML]{AF0926}} \color[HTML]{F1F1F1} 0.50 ($\pm$0.10) & 0.35 ($\pm$0.00) & 0.03 ($\pm$0.00) & \itshape 7836672 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|c|c|c|c|c|c}
\toprule
 & Model & $p$ & Attack & SSIM $\uparrow$ & PSNR $\uparrow$ & MSE $\downarrow$ & LPIPS $\downarrow$ & MMD & TRD & Parameters \\
\midrule
\multirow[c]{3}{*}{\rotatebox{90}{ImgNet}} & \multirow[c]{3}{*}{ViT-B/16} & 0.00& IG & {\cellcolor[HTML]{E8F59F}} \color[HTML]{000000} 0.56 ($\pm$0.14) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 21.04 ($\pm$2.53) & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} \bfseries 0.20 ($\pm$0.32) & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 0.37 ($\pm$0.09) & - & - & \bfseries 150528 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.10} & IG & {\cellcolor[HTML]{A90426}} \color[HTML]{F1F1F1} \itshape 0.01 ($\pm$0.00) & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} \itshape 7.84 ($\pm$0.77) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 3.67 ($\pm$0.71) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.80 ($\pm$0.04) & - & - & \bfseries 150528 \\
 &  &  & DIA & {\cellcolor[HTML]{98D368}} \color[HTML]{000000} \bfseries 0.72 ($\pm$0.11) & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 19.72 ($\pm$5.16) & {\cellcolor[HTML]{249D53}} \color[HTML]{F1F1F1} 0.43 ($\pm$0.59) & {\cellcolor[HTML]{CBE982}} \color[HTML]{000000} \bfseries 0.30 ($\pm$0.11) & \bfseries \itshape 0.13 ($\pm$0.01) & \bfseries \itshape 0.02 ($\pm$0.01) & \itshape 16783632 \\
\midrule
\multirow[c]{14}{*}{\rotatebox{90}{MNIST}} & \multirow[c]{7}{*}{LeNet} & 0.00& IG & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} \bfseries 0.95 ($\pm$0.03) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 24.60 ($\pm$3.55) & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} \bfseries 0.09 ($\pm$0.05) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} \bfseries 0.02 ($\pm$0.01) & - & - & \bfseries 2352 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.25} & IG & {\cellcolor[HTML]{E5F49B}} \color[HTML]{000000} 0.57 ($\pm$0.08) & {\cellcolor[HTML]{E6F59D}} \color[HTML]{000000} 13.90 ($\pm$1.45) & {\cellcolor[HTML]{ADDC6F}} \color[HTML]{000000} 0.45 ($\pm$0.16) & {\cellcolor[HTML]{FCAA5F}} \color[HTML]{000000} 0.41 ($\pm$0.04) & - & - & \bfseries 2352 \\
 &  &  & DIA & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.94 ($\pm$0.03) & {\cellcolor[HTML]{04703B}} \color[HTML]{F1F1F1} 24.13 ($\pm$3.48) & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 0.11 ($\pm$0.06) & {\cellcolor[HTML]{08773F}} \color[HTML]{F1F1F1} \bfseries 0.02 ($\pm$0.02) & \bfseries 0.00 ($\pm$0.00) & \bfseries 0.01 ($\pm$0.01) & \itshape 2940 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.50} & IG & {\cellcolor[HTML]{FEE08B}} \color[HTML]{000000} 0.40 ($\pm$0.09) & {\cellcolor[HTML]{FEEDA1}} \color[HTML]{000000} 10.93 ($\pm$1.09) & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 0.88 ($\pm$0.22) & {\cellcolor[HTML]{D83128}} \color[HTML]{F1F1F1} 0.52 ($\pm$0.04) & - & - & \bfseries 2352 \\
 &  &  & DIA & {\cellcolor[HTML]{0C7F43}} \color[HTML]{F1F1F1} \bfseries 0.95 ($\pm$0.03) & {\cellcolor[HTML]{05713C}} \color[HTML]{F1F1F1} 24.07 ($\pm$3.34) & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 0.11 ($\pm$0.06) & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.02) & \bfseries 0.00 ($\pm$0.00) & 0.02 ($\pm$0.01) & \itshape 2940 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.75} & IG & {\cellcolor[HTML]{F67F4B}} \color[HTML]{F1F1F1} 0.23 ($\pm$0.08) & {\cellcolor[HTML]{FEC877}} \color[HTML]{000000} \itshape 8.73 ($\pm$0.82) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 1.44 ($\pm$0.27) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.58 ($\pm$0.03) & - & - & \bfseries 2352 \\
 &  &  & DIA & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.94 ($\pm$0.04) & {\cellcolor[HTML]{07753E}} \color[HTML]{F1F1F1} 23.89 ($\pm$3.62) & {\cellcolor[HTML]{138C4A}} \color[HTML]{F1F1F1} 0.11 ($\pm$0.07) & {\cellcolor[HTML]{0D8044}} \color[HTML]{F1F1F1} 0.03 ($\pm$0.03) & \bfseries 0.00 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & \itshape 2940 \\
\cline{2-11}
 & \multirow[c]{7}{*}{ResNet} & 0.00& IG & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 0.88 ($\pm$0.10) & {\cellcolor[HTML]{57B65F}} \color[HTML]{F1F1F1} 20.11 ($\pm$3.02) & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 0.17 ($\pm$0.10) & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 0.11 ($\pm$0.08) & - & - & \bfseries 2352 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.25} & IG & {\cellcolor[HTML]{FED07E}} \color[HTML]{000000} 0.37 ($\pm$0.16) & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 11.74 ($\pm$1.81) & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 0.73 ($\pm$0.28) & {\cellcolor[HTML]{F16640}} \color[HTML]{F1F1F1} 0.47 ($\pm$0.05) & - & - & \bfseries 2352 \\
 &  &  & DIA & {\cellcolor[HTML]{0F8446}} \color[HTML]{F1F1F1} 0.94 ($\pm$0.04) & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 21.82 ($\pm$2.89) & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 0.16 ($\pm$0.08) & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 0.06 ($\pm$0.04) & \itshape 0.26 ($\pm$0.02) & 0.02 ($\pm$0.02) & 2864 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.50} & IG & {\cellcolor[HTML]{EE613E}} \color[HTML]{F1F1F1} 0.18 ($\pm$0.12) & {\cellcolor[HTML]{FEE491}} \color[HTML]{000000} 10.16 ($\pm$1.45) & {\cellcolor[HTML]{FCA85E}} \color[HTML]{000000} 1.02 ($\pm$0.35) & {\cellcolor[HTML]{D02927}} \color[HTML]{F1F1F1} 0.53 ($\pm$0.04) & - & - & \bfseries 2352 \\
 &  &  & DIA & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 0.93 ($\pm$0.05) & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 21.85 ($\pm$3.13) & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} 0.16 ($\pm$0.09) & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 0.06 ($\pm$0.05) & 0.19 ($\pm$0.05) & \itshape 0.04 ($\pm$0.02) & 2864 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.75} & IG & {\cellcolor[HTML]{D22B27}} \color[HTML]{F1F1F1} \itshape 0.09 ($\pm$0.07) & {\cellcolor[HTML]{FED27F}} \color[HTML]{000000} 9.20 ($\pm$1.27) & {\cellcolor[HTML]{DC3B2C}} \color[HTML]{F1F1F1} 1.27 ($\pm$0.42) & {\cellcolor[HTML]{B50F26}} \color[HTML]{F1F1F1} 0.56 ($\pm$0.04) & - & - & \bfseries 2352 \\
 &  &  & DIA & {\cellcolor[HTML]{118848}} \color[HTML]{F1F1F1} 0.93 ($\pm$0.06) & {\cellcolor[HTML]{199750}} \color[HTML]{F1F1F1} 22.11 ($\pm$2.93) & {\cellcolor[HTML]{18954F}} \color[HTML]{F1F1F1} 0.14 ($\pm$0.08) & {\cellcolor[HTML]{1B9950}} \color[HTML]{F1F1F1} 0.06 ($\pm$0.05) & 0.04 ($\pm$0.01) & \itshape 0.04 ($\pm$0.02) & 2864 \\
\midrule
\multirow[c]{14}{*}{\rotatebox{90}{CIFAR-10}} & \multirow[c]{7}{*}{LeNet} & 0.00& IG & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} \bfseries 0.89 ($\pm$0.04) & {\cellcolor[HTML]{006837}} \color[HTML]{F1F1F1} \bfseries 24.07 ($\pm$2.39) & {\cellcolor[HTML]{0E8245}} \color[HTML]{F1F1F1} \bfseries 0.07 ($\pm$0.05) & {\cellcolor[HTML]{4EB15D}} \color[HTML]{F1F1F1} \bfseries 0.10 ($\pm$0.04) & - & - & \bfseries 3072 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.25} & IG & {\cellcolor[HTML]{FFF8B4}} \color[HTML]{000000} 0.48 ($\pm$0.10) & {\cellcolor[HTML]{C7E77F}} \color[HTML]{000000} 15.31 ($\pm$1.42) & {\cellcolor[HTML]{AFDD70}} \color[HTML]{000000} 0.40 ($\pm$0.16) & {\cellcolor[HTML]{F67A49}} \color[HTML]{F1F1F1} 0.46 ($\pm$0.07) & - & - & \bfseries 3072 \\
 &  &  & DIA & {\cellcolor[HTML]{219C52}} \color[HTML]{F1F1F1} \bfseries 0.89 ($\pm$0.04) & {\cellcolor[HTML]{036E3A}} \color[HTML]{F1F1F1} 23.73 ($\pm$2.22) & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 0.08 ($\pm$0.05) & {\cellcolor[HTML]{5AB760}} \color[HTML]{F1F1F1} 0.11 ($\pm$0.04) & \bfseries 0.01 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & \itshape 3840 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.50} & IG & {\cellcolor[HTML]{FDB768}} \color[HTML]{000000} 0.32 ($\pm$0.08) & {\cellcolor[HTML]{F1F9AC}} \color[HTML]{000000} 12.93 ($\pm$1.20) & {\cellcolor[HTML]{FEDA86}} \color[HTML]{000000} 0.77 ($\pm$0.27) & {\cellcolor[HTML]{C62027}} \color[HTML]{F1F1F1} 0.55 ($\pm$0.07) & - & - & \bfseries 3072 \\
 &  &  & DIA & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 0.88 ($\pm$0.05) & {\cellcolor[HTML]{06733D}} \color[HTML]{F1F1F1} 23.47 ($\pm$2.22) & {\cellcolor[HTML]{108647}} \color[HTML]{F1F1F1} 0.08 ($\pm$0.05) & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 0.12 ($\pm$0.04) & \bfseries 0.01 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & \itshape 3840 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.75} & IG & {\cellcolor[HTML]{F57245}} \color[HTML]{F1F1F1} 0.21 ($\pm$0.06) & {\cellcolor[HTML]{FFF7B2}} \color[HTML]{000000} 11.38 ($\pm$1.03) & {\cellcolor[HTML]{DA362A}} \color[HTML]{F1F1F1} 1.12 ($\pm$0.31) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 0.59 ($\pm$0.07) & - & - & \bfseries 3072 \\
 &  &  & DIA & {\cellcolor[HTML]{279F53}} \color[HTML]{F1F1F1} 0.88 ($\pm$0.05) & {\cellcolor[HTML]{097940}} \color[HTML]{F1F1F1} 23.18 ($\pm$2.37) & {\cellcolor[HTML]{128A49}} \color[HTML]{F1F1F1} 0.09 ($\pm$0.06) & {\cellcolor[HTML]{73C264}} \color[HTML]{000000} 0.13 ($\pm$0.04) & \bfseries 0.01 ($\pm$0.01) & \bfseries 0.01 ($\pm$0.01) & \itshape 3840 \\
\cline{2-11}
 & \multirow[c]{7}{*}{ResNet} & 0.00& IG & {\cellcolor[HTML]{C5E67E}} \color[HTML]{000000} 0.64 ($\pm$0.12) & {\cellcolor[HTML]{8CCD67}} \color[HTML]{000000} 17.81 ($\pm$2.57) & {\cellcolor[HTML]{5DB961}} \color[HTML]{F1F1F1} 0.24 ($\pm$0.13) & {\cellcolor[HTML]{F5FBB2}} \color[HTML]{000000} 0.28 ($\pm$0.08) & - & - & \bfseries 3072 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.25} & IG & {\cellcolor[HTML]{FBA05B}} \color[HTML]{000000} 0.28 ($\pm$0.11) & {\cellcolor[HTML]{ECF7A6}} \color[HTML]{000000} 13.18 ($\pm$1.93) & {\cellcolor[HTML]{FFF5AE}} \color[HTML]{000000} 0.67 ($\pm$0.37) & {\cellcolor[HTML]{EB5A3A}} \color[HTML]{F1F1F1} 0.49 ($\pm$0.08) & - & - & \bfseries 3072 \\
 &  &  & DIA & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 0.71 ($\pm$0.10) & {\cellcolor[HTML]{66BD63}} \color[HTML]{F1F1F1} 19.23 ($\pm$2.58) & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 0.20 ($\pm$0.13) & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 0.24 ($\pm$0.07) & \itshape 0.26 ($\pm$0.02) & 0.02 ($\pm$0.01) & 3584 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.50} & IG & {\cellcolor[HTML]{E54E35}} \color[HTML]{F1F1F1} 0.15 ($\pm$0.08) & {\cellcolor[HTML]{FFFDBC}} \color[HTML]{000000} 11.85 ($\pm$1.60) & {\cellcolor[HTML]{F7844E}} \color[HTML]{F1F1F1} 0.96 ($\pm$0.48) & {\cellcolor[HTML]{CE2827}} \color[HTML]{F1F1F1} 0.54 ($\pm$0.07) & - & - & \bfseries 3072 \\
 &  &  & DIA & {\cellcolor[HTML]{A5D86A}} \color[HTML]{000000} 0.70 ($\pm$0.09) & {\cellcolor[HTML]{6EC064}} \color[HTML]{000000} 18.97 ($\pm$2.57) & {\cellcolor[HTML]{45AD5B}} \color[HTML]{F1F1F1} 0.20 ($\pm$0.13) & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 0.24 ($\pm$0.06) & 0.20 ($\pm$0.05) & 0.04 ($\pm$0.02) & 3584 \\
\cline{3-11}
 &  & \multirow[c]{2}{*}{0.75} & IG & {\cellcolor[HTML]{CC2627}} \color[HTML]{F1F1F1} \itshape 0.08 ($\pm$0.06) & {\cellcolor[HTML]{FFF0A6}} \color[HTML]{000000} \itshape 10.86 ($\pm$1.52) & {\cellcolor[HTML]{A50026}} \color[HTML]{F1F1F1} \itshape 1.26 ($\pm$0.56) & {\cellcolor[HTML]{AD0826}} \color[HTML]{F1F1F1} 0.58 ($\pm$0.07) & - & - & \bfseries 3072 \\
 &  &  & DIA & {\cellcolor[HTML]{A0D669}} \color[HTML]{000000} 0.71 ($\pm$0.10) & {\cellcolor[HTML]{69BE63}} \color[HTML]{F1F1F1} 19.11 ($\pm$2.33) & {\cellcolor[HTML]{3FAA59}} \color[HTML]{F1F1F1} 0.19 ($\pm$0.11) & {\cellcolor[HTML]{DCF08F}} \color[HTML]{000000} 0.24 ($\pm$0.06) & 0.03 ($\pm$0.01) & \itshape 0.05 ($\pm$0.02) & 3584 \\
\bottomrule
\end{tabular}
